The abc index: Exact Retrieval for Learned Sparse Representations

In learned sparse retrieval (LSR), queries have tens of terms with learned weights, on which classic dynamic pruning is believed to fail, and approximate indexes such as Seismic and HNSW are considered faster than exact ones. We challenge this view with abc, an exact index built only from standard IR techniques: term-at-a-time (TAAT) evaluation, Block-Max MaxScore, binary packing and doc-id reordering. They are combined in a new design and engineered for modern CPUs. On MS MARCO encoded with four LSR models, the abc index is the fastest exact index at every k: 6.5-84x faster than the exact search of Qdrant, 13-55x faster than that of Lucene, and 2.9-18x faster than BMP with an index 5-7x smaller. Against approximate indexes, it takes 1.5-3.6x less space, and its latency grows much more slowly with k: they are up to 4.3x faster at k=10, but at k=1000 it overtakes them, by up to 7.4x. Exactness comes with an extra benefit: there are no parameters to tune.

==> fig_bmms.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\footnotesize,
    cell/.style={draw, minimum height=0.48cm, inner sep=0pt, anchor=west},
    lab/.style={anchor=east, align=right},
    note/.style={anchor=west, align=left, text=black!70, font=\scriptsize},
  ]
  \def\xo{3.2}   %
  \def\sw{1.2}   %
  \node[lab] at (\xo-0.15, 0.25) {block 0 of $t$};
  \draw[fill=black!3] (\xo, 0) rectangle ++(8*\sw, 0.5);
  \foreach \ss in {1,...,7} {
    \draw[densely dashed, black!50] (\xo+\ss*\sw, 0) -- ++(0, 0.5);
  }
  \foreach \ss in {0,...,7} {
    \node[font=\scriptsize, text=black!60] at (\xo+\ss*\sw+\sw/2, -0.22) {sub-block \ss};
  }
  \foreach \off/\wt/\anc in {147/83/center, 1243/12/east, 1435/201/west, 5800/40/center} {
    \draw[thick] (\xo+\off/8192*8*\sw, 0.05) -- ++(0, 0.4);
    \node[font=\scriptsize, anchor=\anc, inner sep=1pt] at (\xo+\off/8192*8*\sw, 0.72) {\wt};
  }
  \def\ym{-1.0}
  \node[lab] at (\xo-0.15, \ym) {maxima of ($t$, block 0)};
  \foreach \ss/\val in {0/83, 1/201, 2/0, 3/0, 4/0, 5/40, 6/0, 7/0} {
    \node[cell, minimum width=\sw cm] at (\xo+\ss*\sw, \ym) {\val};
  }
  \node[note] at (\xo+8*\sw+0.15, \ym) {one byte per\\sub-block};

  \def\gw{2.6}   %
  \def\mw{0.325} %
  \def\ys{-2.5}
  \def\yx{-3.1}
  \node[lab] at (\xo-0.15, \ys) {block ranges};
  \node[lab] at (\xo-0.15, \yx) {sub-block maxima};
  \foreach \jj/\val/\blk in {0/0/0, 1/4/2, 2/6/3, 3/6/5} {
    \node[cell, minimum width=\gw cm] at (\xo+\jj*\gw, \ys) {\val};
    \node[font=\scriptsize, text=black!60] at (\xo+\jj*\gw+\gw/2, \ys+0.42) {block \blk};
  }
  \node[cell, minimum width=0.6cm] at (\xo+4*\gw, \ys) {9};
  \node[font=\scriptsize, text=black!60] at (\xo+4*\gw+0.3, \ys+0.42) {end};
  \foreach \jj/\vals in {0/{83,201,0,0,0,40,0,0}, 1/{7,155,0,0,0,0,0,0},
                         2/{230,198,215,240,221,187,205,233}, 3/{66,9,120,0,0,0,0,0}} {
    \foreach \val [count=\ss from 0] in \vals {
      \node[cell, minimum width=\mw cm, font=\tiny] at (\xo+\jj*\gw+\ss*\mw, \yx) {\val};
    }
  }
  \node[note] at (\xo+4*\gw+0.75, \ys-0.3)
    {8 bytes per used block,\\read with one load};
\end{tikzpicture}


==> fig_u16.tex <==
\begin{tikzpicture}[
    x=1cm, y=1cm, font=\footnotesize,
    cell/.style={draw, minimum height=0.48cm, inner sep=0pt, anchor=west},
    lab/.style={anchor=east, align=right},
    note/.style={anchor=west, align=left, text=black!70, font=\scriptsize},
  ]
  \def\bw{2.55}  %
  \def\xo{2.4}   %
  \node[lab] at (\xo-0.15, 0.25) {doc-ids of $t$};
  \foreach \blk in {0,...,5} {
    \draw[fill=black!3] (\xo+\blk*\bw, 0) rectangle ++(\bw, 0.5);
    \node[font=\scriptsize] at (\xo+\blk*\bw+\bw/2, -0.25) {block \blk};
  }
  \foreach \blk/\off in {0/147, 0/1243, 0/1435, 0/5800, 2/450, 2/2010,
                     5/310, 5/1210, 5/2280} {
    \draw[thick] (\xo+\blk*\bw+\off/8192*\bw, 0.05) -- ++(0, 0.4);
  }
  \foreach \idx in {0,...,40} {
    \pgfmathsetmacro{\rr}{mod(\idx*37,41)/41}
    \ifdim\rr pt>0.25pt
      \draw ({\xo+3*\bw+0.04+\idx/41*(\bw-0.08)}, 0.05) -- ++(0, 0.4);
    \fi
  }
  \node[lab] at (\xo-0.15, -0.8) {used-block bitvector};
  \foreach \blk/\val in {0/1, 1/0, 2/1, 3/1, 4/0, 5/1} {
    \node[cell, minimum width=0.5cm] (bv\blk) at (\xo+\blk*\bw+\bw/2-0.25, -0.8) {\val};
  }

  \def\yr{-2.0}
  \node[lab] at (\xo-0.15, \yr) {block ranges};
  \foreach \jj/\val/\txt in {0/0/0, 1/4/2, 2/6/3, 3/6/5, 4/9/end} {
    \node[cell, minimum width=0.8cm] (so\jj) at (\xo+\jj*0.8, \yr) {\val};
    \node[font=\scriptsize, text=black!60] at (\xo+\jj*0.8+0.4, \yr+0.42) {\txt};
  }
  \node[note] at (\xo+4*0.8+1.0, \yr+0.03)
    {one start per used block (and an end marker);\\
     block 3 is dense: its range $[6,6)$ is empty};

  \def\yo{-3.5}
  \def\cw{0.95}
  \node[lab] at (\xo-0.15, \yo) {offsets (\texttt{u16})};
  \node[lab] at (\xo-0.15, \yo-0.6) {weights (\texttt{u8})};
  \foreach \idx/\off/\wt in {0/147/83, 1/1243/12, 2/1435/201, 3/5800/40,
                        4/450/7, 5/2010/155, 6/310/66, 7/1210/9, 8/2280/120} {
    \node[cell, minimum width=\cw cm] (of\idx) at (\xo+\idx*\cw, \yo) {\off};
    \node[cell, minimum width=\cw cm] at (\xo+\idx*\cw, \yo-0.6) {\wt};
  }
  \foreach \idx in {0,...,8} {
    \node[font=\scriptsize, text=black!50] at (\xo+\idx*\cw+\cw/2, \yo+0.4) {\idx};
  }
  \foreach \aa/\blk/\txt in {0/3/block 0, 4/5/block 2, 6/8/block 5} {
    \draw[decorate, decoration={brace, mirror, amplitude=3pt}]
      (\xo+\aa*\cw+0.05, \yo-0.95) -- (\xo+\blk*\cw+\cw-0.05, \yo-0.95)
      node[midway, below=2pt, font=\scriptsize] {\txt};
  }
  \foreach \jj/\idx in {0/0, 1/4, 3/6} {
    \draw[-{Stealth[length=4pt]}, black!60] (so\jj.south) to[out=-90, in=90] (of\idx.north west);
  }
  \node[note] at (\xo+9*\cw+0.15, \yo-0.3)
    {the offset is the\\accumulator index:\\no decoding};

  \def\yc{-5.6}
  \node[lab] at (\xo-0.15, \yc) {dense block 3};
  \foreach \idx/\val in {0/0, 1/31, 2/0, 3/64, 4/0, 5/18, 6/\dots, 7/97, 8/0} {
    \node[cell, minimum width=0.7cm] at (\xo+\idx*0.7, \yc) {\val};
  }
  \foreach \idx/\val in {0/0, 1/1, 2/2, 3/3, 4/4, 5/5, 7/8190, 8/8191} {
    \node[font=\scriptsize, text=black!50] at (\xo+\idx*0.7+0.35, \yc+0.4) {\val};
  }
  \node[note] at (\xo+9*0.7+0.2, \yc)
    {8192 weights, one per doc-id of the block, 0 if absent};
\end{tikzpicture}

